Entanglement-of-formation potentials for feedback-assisted classical communication and randomness distillation

We develop entanglement-of-formation potentials for feedback-assisted classical communication and one-way randomness distillation. For a finite-dimensional quantum channel without initial shared entanglement, an exact amortization theorem bounds the increase of message information plus entanglement remaining across the communicating laboratories. This proves a classical-feedback capacity bound using a mixed-convex-roof expression previously studied by Winter and Yang in the context of potential capacities. We determine the capacity of flagged mixtures of noiseless and entanglement-breaking channels, improve a published depolarizing-channel converse, and evaluate the new bound exactly for the amplitude damping channel. A state analogue gives a finite-blocklength upper bound on the net shared randomness obtainable with one-way classical communication. Amplitude-damping Choi states provide exact benchmarks, while a full-rank generalized amplitude-damping Choi state demonstrates a useful improvement where we do not evaluate the operational rate exactly. We also distinguish one-way from two-way randomness distillation: a two-round weak-measurement protocol strictly exceeds the exact one-way rate of every nontrivial qubit isotropic state. The protocol preserves quantum side information during its first decoding and extracts additional randomness in the reverse direction. This shows why the one-way state potential is not a general two-way converse. Together, these results establish a common entanglement-based approach to sharper communication and randomness bounds, while revealing how retained quantum correlations enable two-way distillation to surpass one-way limits.

==> figures/accounting.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[op,minimum width=1.7cm,minimum height=.9cm] (qm) at (1,0) {$\Q_i^-$};
\node[op,minimum width=1.7cm,minimum height=.9cm] (qp) at (6,0) {$\Q_i^+$};
\node[op,minimum width=1.7cm,minimum height=.9cm] (qn) at (11,0) {$\Q_{i+1}^-$};
\draw[qwire] (qm.east)--node[above=5pt,align=center]{forward channel\\use $i$}(qp.west);
\draw[cwire] (qp.east)--node[above=5pt,align=center]{feedback and\\local processing}(qn.west);
\node[align=center] at (3.5,-1.05) {$\Q_i^+-\Q_i^-\leq\UF(\N)$};
\node[align=center] at (8.5,-1.05) {$\Q_{i+1}^--\Q_i^+\leq0$};
\draw[thin] (.1,-1.65)--(11.9,-1.65);
\node[align=center] at (6,-2.25) {$\Q_0=0$\quad and\quad $I(\Msg;\Est)\leq\Q_{\rm fin}$};
\node[align=center] at (6,-3.05) {Add every increment:\quad
$\displaystyle\Q_{\rm fin}-\Q_0=\sum_{\text{all steps}}\Delta\Q\leq n\UF(\N)$};
\end{tikzpicture}


==> figures/ad_bounds.tex <==
\begin{tikzpicture}
\begin{axis}[width=.96\linewidth,height=7.6cm,xmin=0,xmax=1,ymin=0,ymax=1.03,
 xlabel={Damping probability $\gamma$},ylabel={Bits per channel use},grid=major,
 legend style={font=\small,at={(.03,.03)},anchor=south west},legend cell align=left]
\addplot[thick] table[x=gamma,y=Holevo,col sep=comma]{data/amplitude_damping.csv};\addlegendentry{Unassisted classical capacity $C$}
\addplot[very thick,dotted] table[x=gamma,y=UF,col sep=comma]{data/amplitude_damping.csv};\addlegendentry{$\UF=h_2((1+\sqrt\gamma)/2)$}
\addplot[thick,dashed] table[x=gamma,y=Cbeta,col sep=comma]{data/amplitude_damping.csv};\addlegendentry{Published $C_\beta$ bound}
\addplot[thick,dashdotted] table[x=gamma,y=Smax,col sep=comma]{data/amplitude_damping.csv};\addlegendentry{Maximum output entropy}
\end{axis}\end{tikzpicture}


==> figures/ad_measurement.tex <==
\begin{tikzpicture}[font=\small,x=1cm,y=1cm]
\node (rho) at (0,0) {$\rho_t$};
\node[op,minimum width=1cm] (v) at (1.65,0) {$V$};
\node[op,minimum width=4.5cm,minimum height=1.8cm] (states) at (9.3,.1) {quantum output $B$ and outcome $Y$\\[5pt]
 $\sigma_Y(t)$,\quad $Y\in\{+,-\}$\\[4pt]
 $\Pr(Y=+)=\Pr(Y=-)=1/2$};
\node[op,minimum width=2.45cm,minimum height=1.1cm] (meas) at (4.55,-1.5) {measure $E$\\in $(\ket+,\ket-)$};
\draw[qwire] (rho)--(v);
\draw[qwire] (v.north east)--(2.7,1.25)--node[above]{$B$}(6.45,1.25)--(states.north west);
\draw[qwire] (v.south east)--(2.75,-1.5)--node[below]{$E$}(meas.west);
\draw[cwire] (meas.east)--(6.45,-1.5)--node[below right]{$Y$}(states.south west);
\node[align=center] at (6,-3.05) {Fixed probabilities and affine conditional states give\\[5pt]
$g_\gamma(t)=\frac12D(\sigma_+(t)\|\bar\sigma(t))+\frac12D(\sigma_-(t)\|\bar\sigma(t))$.};
\node[font=\footnotesize] at (6,-3.85) {This measurement is a mathematical construction, not a receiver resource.};
\end{tikzpicture}


==> figures/ad_penalty.tex <==
\begin{tikzpicture}
\begin{axis}[width=.92\linewidth,height=6.5cm,xmin=0,xmax=1,ymin=0,ymax=1.03,
 xlabel={Excited-state population $t$},ylabel={Penalty $g_\gamma(t)$ (bits)},grid=major,
 legend style={font=\small,at={(.03,.97)},anchor=north west},legend cell align=left]
\addplot[thick] table[x=t,y=gamma025,col sep=comma]{data/ad_penalty.csv};\addlegendentry{$\gamma=1/4$}
\addplot[thick,dashed] table[x=t,y=gamma050,col sep=comma]{data/ad_penalty.csv};\addlegendentry{$\gamma=1/2$}
\addplot[thick,dashdotted] table[x=t,y=gamma075,col sep=comma]{data/ad_penalty.csv};\addlegendentry{$\gamma=3/4$}
\end{axis}\end{tikzpicture}


==> figures/ad_state_rates.tex <==
\begin{tikzpicture}
\begin{axis}[width=.95\linewidth,height=7.3cm,xlabel={Damping probability $\gamma$},ylabel={Bits per source copy},xmin=0,xmax=1,ymin=0,ymax=1.02,grid=major,legend style={font=\footnotesize,at={(.98,.98)},anchor=north east,draw=none,fill=white},tick label style={font=\small}]
\addplot[thick] table[x=gamma,y=forward,col sep=comma]{data/ad_state_rates.csv};
\addlegendentry{Forward one-way rate}
\addplot[thick,densely dashed] table[x=gamma,y=reverse,col sep=comma]{data/ad_state_rates.csv};
\addlegendentry{Reverse one-way rate}
\addplot[thick,dashdotted] table[x=gamma,y=vf,col sep=comma]{data/ad_state_rates.csv};
\addlegendentry{Forward state potential $V_{\rm F}^{\rightarrow}$}
\addplot[thick,dotted] table[x=gamma,y=entropy,col sep=comma]{data/ad_state_rates.csv};
\addlegendentry{Receiver entropy}
\end{axis}
\end{tikzpicture}


==> figures/dense_coding.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\draw[-{Latex},thin] (.5,4.0)--node[above,font=\footnotesize]{time}(12.2,4.0);
\node[anchor=east] at (0,2.85) {Alice};
\node[anchor=east] at (0,0) {Bob};
\node[op,minimum width=2.05cm] (prep) at (1.65,2.85) {Prepare Bell state};
\node[op,minimum width=2.05cm] (pauli) at (7.0,2.85) {Encode $m$\\by a Pauli};
\node[op,minimum width=1.7cm] (hold) at (4.1,0) {Retain share};
\node[op,minimum width=2.2cm] (dec) at (10.4,0) {Bell measurement};
\draw[qwire] (prep.east)--node[above,font=\footnotesize]{retained share}(pauli.west);
\draw[qwire] (prep.south)--node[sloped,above=3pt,font=\footnotesize]{qubit 1}(hold.north);
\draw[qwire] (hold.east)--node[below,font=\footnotesize]{retained share}(dec.west);
\draw[qwire] (pauli.south)--node[sloped,above=3pt,font=\footnotesize]{qubit 2}(dec.north);
\draw[cwire] (dec.east)--(12.55,0);
\node[font=\footnotesize,anchor=east] at (12.55,.65) {$\widehat m=m$};
\node[font=\footnotesize,align=center] at (7.0,3.65) {$m\in\{1,2,3,4\}$};
\draw[thin] (.1,-.8)--(12.5,-.8);
\node[align=center] at (1.8,-1.6) {before transmission\\$(I,E_F)=(0,0)$\\$\Q=0$};
\node[align=center] at (6.2,-1.6) {after the first use\\$(I,E_F)=(0,1)$\\$\Q=1$};
\node[align=center] at (10.6,-1.6) {after the second use\\$(I,E_F)=(2,0)$\\$\Q=2$};
\end{tikzpicture}


==> figures/dep_bounds.tex <==
\begin{tikzpicture}
\begin{axis}[width=.96\linewidth,height=7.6cm,xmin=0,xmax=1,ymin=0,ymax=1.02,
 xlabel={Depolarizing probability $p$},ylabel={Bits per channel use},grid=major,
 legend style={font=\small,at={(.98,.98)},anchor=north east},legend cell align=left]
\addplot[thick] table[x=p,y=C,col sep=comma]{data/depolarizing.csv};\addlegendentry{Unassisted capacity}
\addplot[thick,dashed] table[x=p,y=Upsilon,col sep=comma]{data/depolarizing.csv};\addlegendentry{Published $\Upsilon$}
\addplot[thick,dashdotted] table[x=p,y=Flagged,col sep=comma]{data/depolarizing.csv};\addlegendentry{Flagged / exact continuation}
\addplot[very thick,dotted] table[x=p,y=UF,col sep=comma]{data/depolarizing.csv};\addlegendentry{$\UF$ (numerical)}
\draw[densely dashed] (axis cs:.6666667,0)--(axis cs:.6666667,1.02);
\node[anchor=west,font=\footnotesize,align=left] at (axis cs:.685,.32) {Entanglement breaking\\$p\geq2/3$};
\end{axis}\end{tikzpicture}


==> figures/dep_gaps.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[width=.96\linewidth,height=7.5cm,xmin=.02,xmax=.6,ymin=1e-16,ymax=1,
 xlabel={Depolarizing probability $p$},ylabel={Upper bound minus unassisted capacity},grid=major,
 legend style={font=\small,at={(.03,.03)},anchor=south west},legend cell align=left,
 ytick={1,1e-4,1e-8,1e-12,1e-16}]
\addplot[thick,dashed] table[x=p,y=Upsilon_gap,col sep=comma]{data/depolarizing_gaps.csv};\addlegendentry{$\Upsilon-C$}
\addplot[thick,dashdotted] table[x=p,y=Flagged_gap,col sep=comma]{data/depolarizing_gaps.csv};\addlegendentry{$U_{\rm flag}-C$}
\addplot[very thick,dotted] table[x=p,y=UF_gap,col sep=comma]{data/depolarizing_gaps.csv};\addlegendentry{$\UF-C$ (numerical)}
\node[font=\footnotesize,align=left,anchor=north west] at (axis cs:.265,2e-5) {$p=1/2$: gap $\approx2.2119\times10^{-4}$};
\draw[->] (axis cs:.44,1e-5)--(axis cs:.5,2.2118783e-4);
\end{semilogyaxis}\end{tikzpicture}


==> figures/flagged.tex <==
\begin{tikzpicture}[font=\small,x=1cm,y=1cm]
\node (input) at (0,0) {$\rho_A$};
\node[op,minimum width=1.7cm,minimum height=1.1cm] (choice) at (2,0) {random\\choice};
\node[op,minimum width=2.8cm,minimum height=1.1cm] (id) at (6,1.65) {noiseless channel\\$\id_A$};
\node[op,minimum width=2.8cm,minimum height=1.3cm] (eb) at (6,-1.65) {entanglement-breaking\\channel $\cE$};
\node[op,minimum width=2.25cm,minimum height=1.1cm] (out) at (10.3,0) {Bob's quantum\\output and flag};
\draw[qwire] (input)--(choice);
\draw[qwire] (choice.north east)--node[above,sloped]{$1-\lambda$}(id.west);
\draw[qwire] (choice.south east)--node[below,sloped]{$\lambda$}(eb.west);
\draw[qwire] (id.east)--node[above,sloped]{flag $0$}(out.north west);
\draw[qwire] (eb.east)--node[below,sloped]{flag $1$}(out.south west);
\node[align=center] at (6,-3.0) {$\cF_{\lambda,\cE}(\rho)=(1-\lambda)\rho\oplus\lambda\cE(\rho)$\\[5pt]
Input-independent flag; it may be returned to Alice by classical feedback.};
\end{tikzpicture}


==> figures/isotropic_bridge.tex <==
\begin{tikzpicture}[font=\small,>=Latex]
  \node[op,minimum width=1.15cm] (bell) at (0,1.25) {$\Phi_{AB_0}$};
  \node[op,minimum width=1.35cm] (dep) at (2.25,0.35) {$\mathcal D_p$};
  \node[op,minimum width=1.45cm] (inst) at (2.25,2.15) {$\mathcal M$};
  \node[op,minimum width=1.4cm] (xa) at (4.65,2.15) {$X A'$};
  \node[op,minimum width=1.35cm] (bout) at (4.65,0.35) {$B$};
  \draw[qwire] (bell.east) -- ++(.55,0) |- (inst.west) node[pos=.72,above] {$A$};
  \draw[qwire] (bell.east) -- ++(.55,0) |- (dep.west) node[pos=.72,below] {$B_0$};
  \draw[qwire] (inst.east) -- (xa.west);
  \draw[qwire] (dep.east) -- (bout.west);
  \node[align=center] at (2.35,-.55) {static picture: $\rho^{(p)}_{AB}=(\id\otimes\mathcal D_p)(\Phi)$};

  \node[draw,dashed,rounded corners,inner sep=8pt,fit=(bell)(inst)(dep)(xa)(bout)] (topbox) {};

  \node[op,minimum width=1.45cm] (ens) at (0,-2.0) {$\{p_x,\rho^x\}$};
  \node[op,minimum width=1.35cm] (dep2) at (2.55,-2.0) {$\mathcal D_p$};
  \node[op,minimum width=1.65cm] (out2) at (5.15,-2.0) {$\{p_x,\mathcal D_p(\rho^x)\}$};
  \draw[qwire] (ens.east) -- (dep2.west);
  \draw[qwire] (dep2.east) -- (out2.west);
  \node[align=center] at (2.55,-2.85) {dynamic picture: an input ensemble with $\sum_xp_x\rho^x=I/2$};

  \draw[<->,thick,densely dashed] (5.75,1.55) -- (5.75,-1.45)
    node[midway,right,align=left] {Choi steering /\\transpose correspondence};
\end{tikzpicture}


==> figures/isotropic_randomness_rates.tex <==
\begin{tikzpicture}
\begin{axis}[width=.96\linewidth,height=7.5cm,xmin=0,xmax=1,ymin=0,ymax=1.02,
 xlabel={Isotropic noise $p$},ylabel={Net shared randomness (bits per copy)},grid=major,
 legend style={font=\small,at={(.98,.98)},anchor=north east},legend cell align=left]
\addplot[thick] table[x=p,y=oneway,col sep=comma]{data/isotropic_randomness.csv};\addlegendentry{Exact one-way rate}
\addplot[very thick,dashed] table[x=p,y=two_round_s08,col sep=comma]{data/isotropic_randomness.csv};\addlegendentry{Two-round, $s=4/5$}
\addplot[thick,dashdotted] table[x=p,y=two_round_opt,col sep=comma]{data/isotropic_randomness.csv};\addlegendentry{Two-round family, optimized $s$}
\addplot[thick,dotted] table[x=p,y=VF,col sep=comma]{data/isotropic_randomness.csv};\addlegendentry{$\VF=\UF(\cD_p)$}
\draw[densely dashed] (axis cs:.6666667,0)--(axis cs:.6666667,1.02);
\node[anchor=west,font=\footnotesize,align=left] at (axis cs:.685,.42) {$\VF=$ one-way rate\\for $p\geq2/3$};
\end{axis}
\end{tikzpicture}


==> figures/protocol.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\draw[-{Latex},thin] (.6,4.45)--node[above,font=\footnotesize]{time}(13.05,4.45);
\node[anchor=east] at (0,3.25) {Alice};
\node[anchor=east] at (0,0) {Bob};
\foreach \i/\ax/\bx in {1/1.35/3.35,2/5.55/7.55,3/9.75/11.75}{
 \node[op,minimum width=1.25cm] (a\i) at (\ax,3.25) {$\mathcal L_\i$};
 \node[op,minimum width=.7cm] (n\i) at ({(\ax+\bx)/2},1.62) {$\N$};
 \draw[qwire] (a\i.south)--node[left=2pt,pos=.38,font=\footnotesize]{$A_\i$}(n\i.north);
 \node[font=\footnotesize,anchor=east,align=right] at ({\ax+.15},2.2) {\smash{\raisebox{0.70cm}{$\rho^{(\i)}$}}\; $\Q_\i^-$};
 \draw[densely dotted] ({\ax+.25},2.2)--({\ax+.64},2.2);
 \node[font=\footnotesize,anchor=east,align=right] at ({\bx-1.15},.88) {$\omega^{(\i)}$\; $\Q_\i^+$};
 \draw[densely dotted] ({\bx-1.03},.88)--({\bx-.55},.88);
}
\node[op,minimum width=1.8cm] (b1) at (3.35,0) {$(\mathcal B_{f_1})_{f_1}$};
\node[op,minimum width=1.9cm] (b2) at (7.55,0) {$(\mathcal B_{f_2|f_1})_{f_2}$};
\node[op,minimum width=2.1cm] (b3) at (11.75,0) {$(\Lambda_{\widehat m|f})_{\widehat m}$};
\foreach \i in {1,2,3}{
 \draw[qwire] (n\i.south)--node[left=1pt,pos=.67,font=\footnotesize]{$B_\i$}(b\i.north);
}
\draw[qwire] (.05,3.25)--node[above,font=\footnotesize]{$A_0'$}(a1.west);
\draw[qwire] (a1.east)--node[above,font=\footnotesize]{$A_1'$}(a2.west);
\draw[qwire] (a2.east)--node[above,font=\footnotesize]{$A_2'$}(a3.west);
\draw[qwire] (a3.east)--node[above,font=\footnotesize]{$A_3'$}(13.15,3.25);
\draw[qwire] (.15,0)--node[below,font=\footnotesize]{$B_1'$}(b1.west);
\draw[qwire] (b1.east)--node[below,font=\footnotesize]{$B_2'$}(b2.west);
\draw[qwire] (b2.east)--node[below,font=\footnotesize]{$B_3'$}(b3.west);
\draw[cwire] (b3.east)--node[above,font=\footnotesize]{$\widehat m$}(13.5,0);
\draw[cwire] (b1.north)--node[sloped,above=3pt,font=\footnotesize]{$f_1$}(a2.south west);
\draw[cwire] (b2.north)--node[sloped,above=3pt,font=\footnotesize]{$f_2$}(a3.south west);
\node[font=\footnotesize] at (1.35,3.95) {$m$};
\node[font=\footnotesize] at (5.55,3.95) {$m,f_1$};
\node[font=\footnotesize] at (9.75,3.95) {$m,f_1,f_2$};
\node[font=\footnotesize,align=center] at (6.8,-.9) {$f=(f_1,f_2)$; dotted ticks label the full pre- and post-channel states.};
\end{tikzpicture}


==> figures/protocol_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\draw[-{Latex},thin] (1.0,4.35)--node[above,font=\footnotesize]{time}(12.1,4.35);
\node[anchor=east] at (.0,3.1) {Alice};
\node[anchor=east] at (.0,0) {Bob};
\node[op,minimum width=2.35cm] (a1) at (1.7,3.1) {Prepare input};
\node[op,minimum width=2.6cm] (a2) at (7.5,3.1) {Choose next input};
\node[op,minimum width=2.4cm] (b1) at (4.4,0) {Process output};
\node[op,minimum width=2.7cm] (b2) at (10.3,0) {Process / decode};
\node[op,minimum width=.85cm] (n1) at (3.05,1.55) {$\N$};
\node[op,minimum width=.85cm] (n2) at (8.9,1.55) {$\N$};
\draw[qwire] (.15,3.1)--(a1.west);
\draw[qwire] (a1.east)--node[above=5pt,font=\footnotesize]{retained memory}(a2.west);
\draw[qwire] (a2.east)--(12.15,3.1);
\draw[qwire] (.15,0)--(b1.west);
\draw[qwire] (b1.east)--node[below=5pt,font=\footnotesize]{retained memory}(b2.west);
\draw[cwire] (b2.east)--node[above]{$\widehat m$}(12.45,0);
\draw[qwire] (a1.south)--(n1.north);
\draw[qwire] (n1.south)--(b1.north);
\draw[qwire] (a2.south)--(n2.north);
\draw[qwire] (n2.south)--(b2.north);
\draw[cwire] (b1.north)--node[sloped,above=4pt,font=\footnotesize]{classical feedback}(a2.south west);
\node[font=\footnotesize] at (1.7,3.85) {message $m$};
\node[font=\footnotesize] at (7.5,3.85) {$m$ and previous outcomes};
\node[font=\footnotesize,align=center] at (6.2,-.9) {Forward systems move down and right; feedback moves up and right.};
\end{tikzpicture}


==> figures/randomness_tasks.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[font=\bfseries,anchor=west] at (0,4.0) {One-way protocol};
\draw[-{Latex},thin] (7,4.0)--node[above,font=\footnotesize]{time}(12.3,4.0);
\node[anchor=east] at (0,2.9) {Alice};
\node[anchor=east] at (0,0) {Bob};
\node[op,minimum width=2.75cm] (enc) at (3.0,2.9) {Instrument\\outputs $(K_A,L)$};
\node[op,minimum width=2.75cm] (dec) at (8.4,0) {Decoder\\uses $B^n$ and $L$};
\draw[qwire] (.15,2.9)--node[above]{$A^n$}(enc.west);
\draw[qwire] (.15,0)--node[below]{$B^n$}(dec.west);
\draw[cwire] (enc.east)--node[above]{$K_A$}(12.35,2.9);
\draw[cwire] (enc.south east)--node[sloped,above=4pt]{$L$: $\log_2d_L$ bits}(dec.north west);
\draw[cwire] (dec.east)--node[above]{$K_B$}(12.35,0);
\node[font=\footnotesize,align=center] at (6.3,-.75) {Shared source: $\rho_{AB}^{\otimes n}$\qquad Net yield: $\log_2D-\log_2d_L$};
\draw[thin] (0,-1.35)--(12.4,-1.35);
\begin{scope}[yshift=-7.4cm]
\node[font=\bfseries,anchor=west] at (0,4.4) {Two-way protocol};
\node[anchor=east] at (0,3.2) {Alice};
\node[anchor=east] at (0,0) {Bob};
\node[op,minimum width=1.45cm] (a1) at (1.3,3.2) {Local\\operation};
\node[op,minimum width=1.45cm] (b1) at (4.0,0) {Local\\operation};
\node[op,minimum width=1.45cm] (a2) at (6.7,3.2) {Local\\operation};
\node[op,minimum width=1.45cm] (b2) at (9.4,0) {Local\\operation};
\draw[qwire] (.1,3.2)--(a1.west);
\draw[qwire] (a1.east)--node[above,font=\footnotesize]{retained system}(a2.west);
\draw[qwire] (a2.east)--(10.65,3.2);
\draw[qwire] (.1,0)--(b1.west);
\draw[qwire] (b1.east)--node[below,font=\footnotesize]{retained system}(b2.west);
\draw[qwire] (b2.east)--(10.65,0);
\draw[cwire] (a1.south east)--node[sloped,above=3pt]{$L_1$}(b1.north west);
\draw[cwire] (b1.north east)--node[sloped,above=3pt]{$L_2$}(a2.south west);
\draw[cwire] (a2.south east)--node[sloped,above=3pt]{$L_3$}(b2.north west);
\node[align=center,font=\footnotesize] at (11.75,1.6) {further rounds\\and final\\local outputs\\$K_A,K_B$};
\draw[densely dotted] (10.6,-.4)--(10.6,3.6);
\node[font=\footnotesize] at (6.2,-.85) {All message lengths are subtracted: $\log_2D-\sum_i\log_2d_{L_i}$.};
\end{scope}
\end{tikzpicture}


==> figures/relocation.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[font=\bfseries] at (2.5,2.2) {actual laboratory cut};
\node[font=\bfseries] at (9.8,2.2) {comparison cut};
\foreach \x/\name in {1/A',2.7/B',4.4/B,8.1/A',9.8/B',11.5/B}{
 \node[op,minimum width=1.1cm,minimum height=1cm] at (\x,.9) {$\name$};}
\draw[dashed,thick] (1.85,-.1)--(1.85,1.8);
\draw[dashed,thick] (10.65,-.1)--(10.65,1.8);
\node at (2.7,-.55) {$\EF(A';B'B)_\sigma$};
\node at (9.8,-.55) {$\EF(A'B';B)_\sigma$};
\draw[<->,thick] (5.35,.9)--node[above,align=center,font=\footnotesize]{same\\state}(7.15,.9);
\node at (6.25,-1.45) {$\EF(A';B'B)_\sigma\leq\EF(A'B';B)_\sigma+S(B'|B)_\sigma$};
\end{tikzpicture}


==> figures/thermal_penalty.tex <==
\begin{tikzpicture}
\begin{axis}[width=.95\linewidth,height=7.0cm,xlabel={Input excited-state population $t$},ylabel={Penalty (bits)},xmin=0,xmax=1,ymin=0,ymax=1.05,grid=major,legend style={font=\footnotesize,at={(.02,.98)},anchor=north west,draw=none,fill=white},tick label style={font=\small}]
\addplot[thick] table[x=t,y=penalty,col sep=comma]{data/thermal_penalty.csv};
\addlegendentry{Numerical minimum over the determinant}
\addplot[thick,dashed] table[x=t,y=affine,col sep=comma]{data/thermal_penalty.csv};
\addlegendentry{Certified affine lower bound}
\addplot[dotted] coordinates {(.5,0)(.5,.4287673)};
\addplot[only marks,mark=*,mark size=1.7pt] coordinates {(.5,.4287673)};
\node[anchor=south east,font=\footnotesize] at (axis cs:.49,.46) {fixed average $t=1/2$};
\end{axis}
\end{tikzpicture}


==> figures/thermal_perturbation.tex <==
\begin{tikzpicture}
\begin{axis}[width=.95\linewidth,height=6.8cm,xlabel={Additional white-noise weight $\eta$},ylabel={Bits per source copy},xmin=0,xmax=.1,xtick={0,.02,.04,.06,.08,.1},scaled x ticks=false,xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ymin=.32,ymax=.47,grid=major,legend style={font=\footnotesize,at={(.98,.98)},anchor=north east,draw=none,fill=white},tick label style={font=\small}]
\addplot[thick,dashed] table[x=eta,y=upper,col sep=comma]{data/thermal_perturbation.csv};
\addlegendentry{Certified upper bound on $V_{\rm F}^{\rightarrow}$}
\addplot[thick] table[x=eta,y=achievable,col sep=comma]{data/thermal_perturbation.csv};
\addlegendentry{Achievable $X$-measurement rate}
\addplot[dotted] coordinates {(.01,.32)(.01,.4479983632)};
\end{axis}
\end{tikzpicture}


==> figures/two_round_randomness.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\draw[-{Latex},thin] (.3,4.15)--node[above,font=\footnotesize]{time}(12.75,4.15);
\node[anchor=east] at (0,2.95) {Alice};
\node[anchor=east] at (0,0) {Bob};
\node[op,minimum width=1.65cm] (weak) at (1.4,0) {Weak $Z$\\instrument};
\node[op,minimum width=1.65cm] (dec1) at (5.0,2.95) {Gentle\\decoder};
\node[op,minimum width=2.35cm] (mx) at (8.45,2.95) {Measure $X^n$;\\compress its result};
\node[op,minimum width=1.8cm] (dec2) at (11.25,0) {Decode $X^n$};
\draw[qwire] (.1,2.95)--node[above]{$A^n$}(dec1.west);
\draw[qwire] (dec1.east)--node[above]{$A^n$}(mx.west);
\draw[cwire] (mx.east)--node[above,font=\footnotesize]{$(X^n,Y^n)$}(12.8,2.95);
\draw[qwire] (.05,0)--(weak.west);
\node[font=\footnotesize,anchor=east] at (.13,-.53) {$B^n$};
\draw[qwire] (weak.east)--node[below=4pt]{$B'^n$ retained until the second decoding}(dec2.west);
\node[op,minimum width=1.8cm,font=\footnotesize] (enc1) at (2.5,1.02) {Compress $Y^n$};
\draw[cwire] (weak.north)--(enc1.south);
\draw[cwire] (enc1.north east)--node[sloped,above=3pt]{$L_1$}(dec1.south west);
\draw[cwire] (mx.south)--node[sloped,above=3pt]{$L_2$}(dec2.north);
\draw[cwire] (dec2.east)--(13.3,0);
\node[font=\footnotesize,anchor=east] at (13.3,.68) {$(\widehat X^n,Y^n)$};
\node[font=\footnotesize,align=center,text width=4.4cm] at (6.5,1.25) {First decode $Y^n$ without appreciably disturbing the joint quantum state.};
\node[font=\footnotesize,align=center] at (6.5,-.95) {$L_1$: Bob to Alice\qquad $L_2$: Alice to Bob\qquad both lengths are subtracted.};
\end{tikzpicture}

